DarthShader: Fuzzing WebGPU Shader Translators & Compilers

A recent trend towards running more demanding web applications, such as video games or client-side LLMs, in the browser has led to the adoption of the WebGPU standard that provides a cross-platform API exposing the GPU to websites. This opens up a new attack surface: Untrusted web content is passed through to the GPU stack, which traditionally has been optimized for performance instead of security. Worsening the problem, most of WebGPU cannot be run in the tightly sandboxed process that manages other web content, which eases the attacker's path to compromising the client machine. Contrasting its importance, WebGPU shader processing has received surprisingly little attention from the automated testing community. Part of the reason is that shader translators expect highly structured and statically typed input, which renders typical fuzzing mutations ineffective. Complicating testing further, shader translation consists of a complex multi-step compilation pipeline, each stage presenting unique requirements and challenges. In this paper, we propose DarthShader, the first language fuzzer that combines mutators based on an intermediate representation with those using a more traditional abstract syntax tree. The key idea is that the individual stages of the shader compilation pipeline are susceptible to different classes of faults, requiring entirely different mutation strategies for thorough testing. By fuzzing the full pipeline, we ensure that we maintain a realistic attacker model. In an empirical evaluation, we show that our method outperforms the state-of-the-art fuzzers regarding code coverage. Furthermore, an extensive ablation study validates our key design. DarthShader found a total of 39 software faults in all modern browsers -- Chrome, Firefox, and Safari -- that prior work missed. For 15 of them, the Chrome team assigned a CVE, acknowledging the impact of our results.

==> figures/ablation.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1253.02255706bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28780647)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ablation.pdf}}%
    \put(0.044047,0.04095566){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.0436405,0.07067425){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0.04373992,0.10039285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4000\end{tabular}}}}%
    \put(0.04367585,0.13011145){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6000\end{tabular}}}}%
    \put(0.04367585,0.15983005){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8000\end{tabular}}}}%
    \put(0.0434726,0.18954864){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10000\end{tabular}}}}%
    \put(0.0434726,0.21926724){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12000\end{tabular}}}}%
    \put(0.0434726,0.24898584){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14000\end{tabular}}}}%
    \put(0.37552672,0.04095566){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.37531017,0.06475855){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0.37547808,0.08856144){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0.37551345,0.11236434){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3000\end{tabular}}}}%
    \put(0.3755775,0.13616723){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4000\end{tabular}}}}%
    \put(0.37547808,0.15997013){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5000\end{tabular}}}}%
    \put(0.37551345,0.18377302){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6000\end{tabular}}}}%
    \put(0.3754494,0.20753173){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7000\end{tabular}}}}%
    \put(0.37551345,0.23137881){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8000\end{tabular}}}}%
    \put(0.70891911,0.04095567){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.70891911,0.07130556){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10000\end{tabular}}}}%
    \put(0.70891911,0.10165544){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20000\end{tabular}}}}%
    \put(0.70891911,0.13200533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30000\end{tabular}}}}%
    \put(0.70891911,0.16235522){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40000\end{tabular}}}}%
    \put(0.70891911,0.1927051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50000\end{tabular}}}}%
    \put(0.70891911,0.22305499){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60000\end{tabular}}}}%
    \put(0.0627609,0.0299102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.08435983,0.02971137){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.19225503,0.02971137){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.10595877,0.0299102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.12738977,0.02971137){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.14895336,0.0299102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.17070694,0.0299102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.21391803,0.0299102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28\end{tabular}}}}%
    \put(0.23558767,0.0299102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.25715125,0.0299102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36\end{tabular}}}}%
    \put(0.278801,0.0299102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.30034909,0.02971137){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    \put(0.3220121,0.0299102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ablation.pdf}}%
    \put(0.3945997,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.41619866,0.02971138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.52409384,0.02971138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.43779759,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.45922858,0.02971138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.48079217,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.50254575,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.54575687,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28\end{tabular}}}}%
    \put(0.56742653,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.5889901,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36\end{tabular}}}}%
    \put(0.61063985,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.63218792,0.02971138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    \put(0.65385091,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ablation.pdf}}%
    \put(0.72763715,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.74923608,0.02971138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.85713185,0.02971138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.77083504,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.79226606,0.02971138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.81382968,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.83558355,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.8787952,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28\end{tabular}}}}%
    \put(0.90046495,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.92202854,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36\end{tabular}}}}%
    \put(0.94367829,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.96522638,0.02971138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    \put(0.98688938,0.02991021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ablation.pdf}}%
    \put(0.0860948,0.12252009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Ablation}\end{tabular}}}}%
    \put(0.08615224,0.10681017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IR disabled\end{tabular}}}}%
    \put(0.08612131,0.09111984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IR delayed\end{tabular}}}}%
    \put(0.08615224,0.07367316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AST disabled\end{tabular}}}}%
    \put(0.08612131,0.05798283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AST delayed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ablation.pdf}}%
    \put(0.41793359,0.12245632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Ablation}\end{tabular}}}}%
    \put(0.41799103,0.1067464){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IR disabled\end{tabular}}}}%
    \put(0.4179601,0.09105607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IR delayed\end{tabular}}}}%
    \put(0.41799103,0.0736094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AST disabled\end{tabular}}}}%
    \put(0.4179601,0.05791906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AST delayed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ablation.pdf}}%
    \put(0.00638023,0.14995826){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Covered Branches\end{tabular}}}}}%
    \put(0.52381691,0.00465646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [h]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ablation.pdf}}%
    \put(0.75097103,0.12248547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Ablation}\end{tabular}}}}%
    \put(0.75102847,0.10677556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IR disabled\end{tabular}}}}%
    \put(0.75099754,0.09108522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IR delayed\end{tabular}}}}%
    \put(0.75102847,0.07363855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AST disabled\end{tabular}}}}%
    \put(0.75099754,0.05794821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AST delayed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ablation.pdf}}%
    \put(0.5238368,0.27856932){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\wgslc \scriptsize{(Front-end)}\end{tabular}}}}%
    \put(0.85687394,0.27856932){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\dxc \scriptsize{(Back-end)}\end{tabular}}}}%
    \put(0.19199797,0.27856932){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tint  \scriptsize{(Front-end)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/chrome_gpu_sandbox_ink.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.05722046bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91382302)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chrome_gpu_sandbox_ink.pdf}}%
    \put(0.35587109,0.50118642){\rotatebox{1.116677}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny{API}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{chrome_gpu_sandbox_ink.pdf}}%
    \put(0.7501071,0.25899543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large{Chrome Browser}\end{tabular}}}}%
    \put(0.77387732,0.05867407){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize{GPU Hardware}\end{tabular}}}}%
    \put(0.0831781,0.11239233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Kernel\end{tabular}}}}%
    \put(0.83725879,0.61430778){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}WebGPU API\end{tabular}}}}%
    \put(0.83746115,0.49766568){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dawn Wire Client\end{tabular}}}}%
    \put(0.24918056,0.68247915){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dawn Wire Server\end{tabular}}}}%
    \put(0.82525114,0.40452106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Strong Sandbox\end{tabular}}}}%
    \put(0.79933399,0.69076678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Renderer Processes\end{tabular}}}}%
    \put(0.7902295,0.85721373){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize{Web}\end{tabular}}}}%
    \put(0.03539657,0.73171501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GPU Process\end{tabular}}}}%
    \put(0.03857931,0.48658346){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Weaker Sandbox\end{tabular}}}}}%
    \put(0.55426402,0.56162151){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{(\wgsl, API)}\end{tabular}}}}%
    \put(0.55558914,0.58468474){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}IPC\end{tabular}}}}%
    \put(0.26561267,0.06578771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Kernel Drivers, e.g.,\end{tabular}}}}%
    \put(0.26606526,0.0401565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}win32k.sys\end{tabular}}}}%
    \put(0.11201555,0.49598253){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dawn\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{chrome_gpu_sandbox_ink.pdf}}%
    \put(0.25310048,0.55318522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tint\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{chrome_gpu_sandbox_ink.pdf}}%
    \put(0.2528459,0.41690039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dawn Backends\end{tabular}}}}%
    \put(0.25233674,0.29702222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}OS Graphics Library\end{tabular}}}}%
    \put(0.25283285,0.26532347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(DirectX, Mesa, ...)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{chrome_gpu_sandbox_ink.pdf}}%
    \put(0.82146584,0.78249671){\rotatebox{-60}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\wgsl}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{chrome_gpu_sandbox_ink.pdf}}%
    \put(0.20826959,0.62612649){\rotatebox{-60}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\wgsl}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{chrome_gpu_sandbox_ink.pdf}}%
    \put(0.20826961,0.49163555){\rotatebox{-60}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\textsc{HLSL}}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/coverage.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1253.02255706bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28541225)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.70891975,0.03856147){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.70891975,0.06727825){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10000\end{tabular}}}}%
    \put(0.70891975,0.09599503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20000\end{tabular}}}}%
    \put(0.70891975,0.12471182){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30000\end{tabular}}}}%
    \put(0.70891975,0.15342857){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40000\end{tabular}}}}%
    \put(0.70891975,0.18214533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50000\end{tabular}}}}%
    \put(0.70891975,0.21086211){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60000\end{tabular}}}}%
    \put(0.52280511,0.2761751){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\wgslc \scriptsize{(Front-end)}\end{tabular}}}}%
    \put(0.85584232,0.2761751){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\dxc \scriptsize{(Back-end)}\end{tabular}}}}%
    \put(0.19122033,0.2761751){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tint  \scriptsize{(Front-end)}\end{tabular}}}}%
    \put(0.00638025,0.14756404){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Covered Branches\end{tabular}}}}}%
    \put(0.52381694,0.00226225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [h]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coverage.pdf}}%
    \put(0.06276088,0.027516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.10597532,0.02731717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.32194797,0.02731717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.14918976,0.027516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.19223623,0.02731717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.23541533,0.027516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.27878434,0.027516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{coverage.pdf}}%
    \put(0.39457569,0.02751604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.43779013,0.0273172){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.65376286,0.0273172){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.48100457,0.02751604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.52405105,0.0273172){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.56723014,0.02751604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.61059916,0.02751604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.04405627,0.03856143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04364977,0.06424323){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0.04374918,0.08992502){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4000\end{tabular}}}}%
    \put(0.04368512,0.11560681){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6000\end{tabular}}}}%
    \put(0.04368512,0.1412886){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8000\end{tabular}}}}%
    \put(0.04348187,0.16697039){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10000\end{tabular}}}}%
    \put(0.04348187,0.19265218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12000\end{tabular}}}}%
    \put(0.04348187,0.21833397){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{coverage.pdf}}%
    \put(0.10266569,0.06704863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\regexfuzzer\end{tabular}}}}%
    \put(0.10266569,0.04893758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\astfuzzer\end{tabular}}}}%
    \put(0.10266576,0.08344757){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toolname\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{coverage.pdf}}%
    \put(0.21846926,0.08344536){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toolnameNoSeeds\end{tabular}}}}%
    \put(0.21846926,0.04986987){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\wgslsmith\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{coverage.pdf}}%
    \put(0.21846926,0.06709944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\wgslgenerator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{coverage.pdf}}%
    \put(0.04348187,0.24401576){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{coverage.pdf}}%
    \put(0.45137756,0.1093004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toolname\end{tabular}}}}%
    \put(0.45137756,0.09206862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toolnameNoSeeds\end{tabular}}}}%
    \put(0.45137756,0.0757227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\wgslsmith\end{tabular}}}}%
    \put(0.45137756,0.0584931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\wgslgenerator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{coverage.pdf}}%
    \put(0.37588489,0.03856147){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.37588489,0.0795564){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0.37588489,0.12055133){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4000\end{tabular}}}}%
    \put(0.37588489,0.16154626){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6000\end{tabular}}}}%
    \put(0.37588489,0.20254117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8000\end{tabular}}}}%
    \put(0.37588489,0.2435361){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{coverage.pdf}}%
    \put(0.70891975,0.2395347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70000\end{tabular}}}}%
    \put(0.72763009,0.02751604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.7708446,0.0273172){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.98681718,0.0273172){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.81405897,0.02751604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.85710544,0.0273172){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.9002846,0.02751604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.94365362,0.02751604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{coverage.pdf}}%
    \put(0.7838289,0.1093004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toolname\end{tabular}}}}%
    \put(0.7838289,0.09206862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toolnameNoSeeds\end{tabular}}}}%
    \put(0.7838289,0.0757227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\wgslsmith\end{tabular}}}}%
    \put(0.7838289,0.0584931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\wgslgenerator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{coverage.pdf}}%
  \end{picture}%
\endgroup%


==> figures/coveragenaga.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.92202879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84434155)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.57284479,0.00675043){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [h]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coveragenaga.pdf}}%
    \put(0.18719655,0.08210625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.3161459,0.08151295){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.9605958,0.08151295){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.44509523,0.08210625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.57354336,0.08151295){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.70238723,0.08210625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.83179782,0.08210625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.01903827,0.44032251){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Covered Lines\end{tabular}}}}}%
    \put(0.13146139,0.11506517){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.13024842,0.22865073){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5000\end{tabular}}}}%
    \put(0.13054507,0.34223629){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10000\end{tabular}}}}%
    \put(0.1303539,0.45582185){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15000\end{tabular}}}}%
    \put(0.1303539,0.56940736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20000\end{tabular}}}}%
    \put(0.12974741,0.68299292){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{coveragenaga.pdf}}%
    \put(0.35666422,0.31185765){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toolname\end{tabular}}}}%
    \put(0.35666422,0.26043913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toolnameNoSeeds\end{tabular}}}}%
    \put(0.35666422,0.21166382){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\wgslsmith\end{tabular}}}}%
    \put(0.35666422,0.16025169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\wgslgenerator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{coveragenaga.pdf}}%
    \put(0.57056132,0.82409032){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\naga\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/design.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.76315043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51127867)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{design.pdf}}%
    \put(0.70858286,0.4558807){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Minimizer\end{tabular}}}}%
    \put(0.69787399,0.3285748){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\circlefive\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{design.pdf}}%
    \put(0.42526821,0.20479462){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lifter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{design.pdf}}%
    \put(0.49330667,0.20496349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circlethree\end{tabular}}}}%
    \put(0.78940801,0.28262499){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SUT\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{design.pdf}}%
    \put(0.7849524,0.45555014){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circlesix\end{tabular}}}}%
    \put(0.70317871,0.3899212){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\circlefive\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{design.pdf}}%
    \put(0.13077639,0.32856738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Generator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{design.pdf}}%
    \put(0.13112145,0.20479462){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Parser\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{design.pdf}}%
    \put(0.42520228,0.32873625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mutator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{design.pdf}}%
    \put(0.19995391,0.20496349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circleone\end{tabular}}}}%
    \put(0.20525871,0.3285748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circletwo\end{tabular}}}}%
    \put(0.49330667,0.3285748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circleseven\end{tabular}}}}%
    \put(0.13050268,0.00066085){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Seeds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{design.pdf}}%
    \put(0.12563322,0.04576544){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{wgsl}\end{tabular}}}}%
    \put(0.94989553,0.26614946){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Crashes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{design.pdf}}%
    \put(0.94502607,0.31125405){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{wgsl}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{design.pdf}}%
    \put(0.45640032,0.44001173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{IR}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{design.pdf}}%
    \put(0.5093683,0.44000929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{AST}\end{tabular}}}}%
    \put(0.38682776,0.4535358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Queue\end{tabular}}}}%
    \put(0.01956041,0.46078465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toolname\end{tabular}}}}%
    \put(0.55753757,0.07659348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Instrument\end{tabular}}}}%
    \put(0.51770588,0.00066081){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Source Files\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{design.pdf}}%
    \put(0.5128365,0.04676534){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{cpp}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{design.pdf}}%
    \put(0.78495256,0.22618238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\circlefour\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{design.pdf}}%
    \put(0.69926002,0.32327711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{Back-end}\end{tabular}}}}%
    \put(0.6986971,0.29683962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{(\dxc, ...)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{design.pdf}}%
    \put(0.69931141,0.24454133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{Front-end}\end{tabular}}}}%
    \put(0.69868334,0.21909162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{(\tint, ...)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/nagaabl.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.3225708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84194922)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nagaabl.pdf}}%
    \put(0.188015,0.08202798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.25240356,0.08143523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.57404969,0.08143523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.31679212,0.08202798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.38067999,0.08143523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.44496313,0.08202798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.50981273,0.08202798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.6386292,0.08202798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28\end{tabular}}}}%
    \put(0.70322861,0.08202798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.76751174,0.08202798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36\end{tabular}}}}%
    \put(0.83205176,0.08202798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.89628872,0.08143523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    \put(0.96086823,0.08202798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nagaabl.pdf}}%
    \put(0.25757566,0.35810709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Ablation}\end{tabular}}}}%
    \put(0.25774686,0.31127431){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IR disabled\end{tabular}}}}%
    \put(0.25765467,0.2644999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IR delayed\end{tabular}}}}%
    \put(0.25774686,0.21248968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AST disabled\end{tabular}}}}%
    \put(0.25765467,0.16571527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AST delayed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nagaabl.pdf}}%
    \put(0.13130835,0.11495557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.13130835,0.24228055){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5000\end{tabular}}}}%
    \put(0.13130835,0.36960542){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10000\end{tabular}}}}%
    \put(0.13130835,0.49693029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15000\end{tabular}}}}%
    \put(0.13130835,0.62425523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20000\end{tabular}}}}%
    \put(0.01902015,0.43990287){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Covered Lines\end{tabular}}}}}%
    \put(0.57328327,0.82323202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\naga\end{tabular}}}}%
    \put(0.57298348,0.006744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [h]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/unique.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.54763794bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72000987)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unique.pdf}}%
    \put(0.55964341,0.03784872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\dxc\end{tabular}}}}%
    \put(0.43333481,0.03784872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\wgslc\end{tabular}}}}%
    \put(0.30739661,0.03784872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tint\end{tabular}}}}%
    \put(0.18108803,0.03784872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tint\end{tabular}}}}%
    \put(0.18233143,0.0067726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(informed)\end{tabular}}}}%
    \put(0.08409911,0.10275721){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^0$\end{tabular}}}}%
    \put(0.08409911,0.25977689){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^1$\end{tabular}}}}%
    \put(0.08409911,0.41679648){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^2$\end{tabular}}}}%
    \put(0.08409911,0.57381612){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^3$\end{tabular}}}}%
    \put(0.78043326,0.1409943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\wgslgenerator\end{tabular}}}}%
    \put(0.78043326,0.17606347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\wgslsmith\end{tabular}}}}%
    \put(0.78043326,0.20882687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toolnameNoSeeds\end{tabular}}}}%
    \put(0.78043326,0.36139972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\toolname\end{tabular}}}}%
    \put(0.78043326,0.32847759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\regexfuzzer\end{tabular}}}}%
    \put(0.78043326,0.29076949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\astfuzzer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unique.pdf}}%
    \put(0.19562609,0.47133973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$359$\end{tabular}}}}%
    \put(0.31940696,0.56461662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4633$\end{tabular}}}}%
    \put(0.44380629,0.5147528){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1246$\end{tabular}}}}%
    \put(0.57192357,0.6040706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3813$\end{tabular}}}}%
    \put(0.68797064,0.41842938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$559$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unique.pdf}}%
    \put(0.66839327,0.03784872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\naga\end{tabular}}}}%
    \put(0.01432561,0.40113503){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Exclusive Coverage\end{tabular}}}}}%
  \end{picture}%
\endgroup%

